Investigation of Aeroacoustics and In-flight Particle Transport in Thermal Spray Supersonic Jets

The acoustic signature of thermal spray processes is known to vary with changes in operating conditions, which also influence particle in-flight velocity and distribution. Building on this idea, the present work first develops an analytical model that links chamber and nozzle parameters to far-field acoustic levels using gas-dynamics relations and simplified acoustic power propagation. The model is then calibrated to reduce systematic error associated with neglected turbulence effects and to improve agreement across operating conditions. In addition, a numerical framework is implemented to complement the analytical model and to resolve supersonic jet flow and in-flight particle transport. The second part of the study uses unsteady compressible simulations with hybrid turbulence modeling such as Unsteady Reynolds-Averaged Navier-Stokes (URANS) and Delayed Detached Eddy Simulation (DDES) to capture the development of the shock-containing jet and the associated near-field pressure fluctuations. Far-field sound is predicted using the Ffowcs Williams-Hawkings acoustic analogy, while a Lagrangian approach tracks particles injected at the nozzle exit to quantify velocity evolution, radial spreading, and downstream flux distributions. The influence of operating conditions (e.g., chamber pressure and temperature) is assessed, and predictions are evaluated against published microphone spectra and particle flux measurements. Overall, the combined analytical and numerical approach captures how changes in nozzle operating conditions affect jet unsteadiness and mixing, leading to measurable shifts in acoustic level and spectral content. These results suggest that aeroacoustic signatures could be used as a non-intrusive pathway to monitor and potentially control thermal spray operating conditions.

==> imgs/schematic.tex <==
\begin{tikzpicture}

%% ========================================
%% GEOMETRY PARAMETERS
%% ========================================
\def\inletR{1.2}       % inlet radius
\def\throatR{0.5}        % throat radius  
\def\exitD{1}          % exit diameter (so radius = exitD/2 = 1)
\def\reservoirL{2}     % reservoir length
\def\convL{3}        % converging section length
\def\divL{8}           % diverging section length
\def\wallT{1}          % outer wall thickness
\def\backWall{7}       % outer wall back room distance
\def\roomR{4}          % room height (radius)
\def\roomL{10}         % room length
\def\arrowL{1.5}         % inlet arrow length
\def\arrowP{1}         % inlet arrow length
\def\micIL{4}
\def\micIIL{3}
\def\ProbRadius{0.1}

%% ========================================
%% CALCULATED POSITIONS
%% ========================================
\pgfmathsetmacro{\inletStart}{-0.5}
\pgfmathsetmacro{\reservoirEnd}{\inletStart + \reservoirL}
\pgfmathsetmacro{\throatPos}{\reservoirEnd + \convL}
\pgfmathsetmacro{\exitPos}{\throatPos + \divL}
\pgfmathsetmacro{\outletStart}{\reservoirEnd + \convL + \divL - \backWall}
\pgfmathsetmacro{\outletEnd}{\exitPos + \roomL}

%% ========================================
%% COLOR DEFINITIONS
%% ========================================
\definecolor{wall}{RGB}{0,128,0}      % Green for walls
\definecolor{inlet}{RGB}{255,0,0}     % Red for inlet
\definecolor{outlet}{RGB}{0,0,255}    % Blue for outlet
\definecolor{particle}{RGB}{180,10,255}    % Blue for outlet
\definecolor{microphone}{RGB}{255,160,10}    % Blue for outlet
\definecolor{probe}{RGB}{0, 200, 255}
%% ========================================
%% NOZZLE GEOMETRY
%% ========================================

% Upper wall (converging-diverging profile)
\draw[wall, very thick] 
    (\inletStart,\inletR) -- 
    (\reservoirEnd,\inletR) -- 
    (\throatPos,\throatR) -- 
    (\exitPos,\exitD) -- 
    (\exitPos,\exitD + \wallT) -- 
    (\outletStart,\exitD + \wallT);

% Lower wall (converging-diverging profile)
\draw[wall, very thick] 
    (\inletStart,-\inletR) -- 
    (\reservoirEnd,-\inletR) -- 
    (\throatPos,-\throatR) -- 
    (\exitPos,-\exitD) -- 
    (\exitPos,-\exitD - \wallT) -- 
    (\outletStart,-\exitD - \wallT);

%% ========================================
%% INLET BOUNDARY
%% ========================================
\draw[inlet, very thick] 
    (\inletStart,\inletR) -- (\inletStart,-\inletR);

%% ========================================
%% OUTLET ROOM BOUNDARIES
%% ========================================

% Upper outlet room boundary
\draw[outlet, very thick] 
    (\outletStart,\exitD + \wallT) -- 
    (\outletStart,\exitD + \roomR) -- 
    (\outletEnd,\exitD + \roomR);

% Lower outlet room boundary
\draw[outlet, very thick] 
    (\outletStart,-\exitD - \wallT) -- 
    (\outletStart,-\exitD - \roomR) -- 
    (\outletEnd,-\exitD - \roomR);

% Right outlet room boundary
\draw[outlet, very thick] 
    (\outletEnd,-\exitD - \roomR) -- 
    (\outletEnd,\exitD + \roomR);

%% ========================================
%% INLET FLOW ARROWS
%% ========================================

% Flow arrows - upper half (positive y)
\foreach \y in {1,2,3,4} {
    \pgfmathsetmacro{\ypos}{\inletR / 4 * \y}
    \draw[inlet, ->, thick] 
        (\inletStart - \arrowL, \ypos) -- 
        (\inletStart - 0.2, \ypos);
}

% Flow arrows - lower half (negative y)
\foreach \y in {1,2,3,4} {
    \pgfmathsetmacro{\ypos}{-\inletR / 4 * \y}
    \draw[inlet, ->, thick] 
        (\inletStart - \arrowL, \ypos) -- 
        (\inletStart - 0.2, \ypos);
}

% Central flow arrow
\draw[inlet, ->, thick] 
    (\inletStart - \arrowL, 0) -- 
    (\inletStart - 0.2, 0);

%% ========================================
%% INLET CONDITION LABELS
%% ========================================
\node[inlet, font=\large] at (\inletStart - \arrowL - 0.3, \inletR/2) {$P_0$};
\node[inlet, font=\large] at (\inletStart - \arrowL - 0.3, -\inletR/2) {$T_0$};

%% ========================================
%% DIAMETER MEASUREMENTS
%% ========================================

% Inlet diameter measurement
\draw[dotted, <->, black] 
    (\inletStart + \reservoirL/2, \inletR) -- 
    (\inletStart + \reservoirL/2, -\inletR);
\node[black, font=\large] at (\inletStart + \reservoirL/2, 0) {$D_{\text{inlet}}$};

% Throat diameter measurement
\draw[dotted, <->, black] 
    (\throatPos, \throatR) -- 
    (\throatPos, -\throatR);
\node[black, font=\large] at (\throatPos, 0) {$D_{\text{throat}}$};

% Exit diameter measurement
\draw[dotted, <->, black] 
    (\exitPos, \exitD) -- 
    (\exitPos, -\exitD);
\node[black, font=\large] at (\exitPos, 0) {$D_{\text{exit}}$};

%% ========================================
%% LENGTH MEASUREMENTS
%% ========================================

% Reservoir length measurement
\def\reservoirHeight{\inletR + \wallT/3}

\draw[dotted, <->, black] 
    (\inletStart, \reservoirHeight) -- 
    (\reservoirEnd, \reservoirHeight);
\node[black, font=\large] at ({(\inletStart + \reservoirEnd)/2}, \reservoirHeight + 0.3) {$L_{\text{reservoir}}$};
% Vertical connection line
\draw[dotted, black] 
    (\inletStart, \inletR) -- 
    (\inletStart, \reservoirHeight);

% Converging section length measurement
\def\convergingHeight{\inletR + \wallT/2}
\draw[dotted, <->, black] 
    (\reservoirEnd, \convergingHeight) -- 
    (\throatPos, \convergingHeight);
\node[black, font=\large] at ({(\reservoirEnd + \throatPos)/2}, \convergingHeight + 0.3) {$L_{\text{converging}}$};
% Vertical connection line
\draw[dotted, black] 
    (\reservoirEnd, \inletR) -- 
    (\reservoirEnd, \convergingHeight);

% Diverging section length measurement
\def\divergingHeight{\exitD + \wallT/3}
\draw[dotted, <->, black] 
    (\throatPos, \divergingHeight) -- 
    (\exitPos, \divergingHeight);
\node[black, font=\large] at ({(\throatPos + \exitPos)/2}, \divergingHeight + 0.3) {$L_{\text{diverging}}$};
% Vertical connection lines
\draw[dotted, black] 
    (\throatPos, \throatR) -- 
    (\throatPos, \convergingHeight);


%% ========================================
%% PARTICLE FLOW VISUALIZATION
%% ========================================

% Calculate particle measurement position and diameter
\pgfmathsetmacro{\particlePos}{\exitPos + 0.7}
\pgfmathsetmacro{\particleD}{\exitD * 2/3}

% Vertical measurement line for particle flow region
\draw[particle, thick] 
    (\particlePos, -\particleD) -- 
    (\particlePos, \particleD);

% Particle flow arrows - positive y (upper half)
\foreach \y in {1,2,3} {
    \pgfmathsetmacro{\yposP}{\particleD / 3 * \y}
    \draw[particle, ->, thick] 
        (\particlePos, \yposP) -- 
        (\particlePos + \arrowP, \yposP);
}

% Particle flow arrows - negative y (lower half)
\foreach \y in {1,2,3} {
    \pgfmathsetmacro{\yposP}{\particleD / 3 * \y}
    \draw[particle, ->, thick] 
        (\particlePos, -\yposP) -- 
        (\particlePos + \arrowP, -\yposP);
}

% Central particle flow arrow
\draw[particle, ->, thick] 
    (\particlePos, 0) -- 
    (\particlePos + \arrowP, 0);



\node[particle, anchor=west] at (\particlePos + \arrowP, \particleD) {Feed Rate};
\node[particle, anchor=west] at (\particlePos + \arrowP, \particleD /2) {$PD_{\text{max}}$};
\node[particle, anchor=west] at (\particlePos + \arrowP, 0) {$PD_{\text{mean}}$};
\node[particle, anchor=west] at (\particlePos + \arrowP, -\particleD /2) {$PD_{\text{min}}$};
\node[particle, anchor=west] at (\particlePos + \arrowP, -\particleD) {$PD_{\text{std}}$};



%% ========================================
%% velocity probes
%% ========================================
    



% Outer loop: x positions (3, 4)
\foreach \x in {3, 4, 5} {
    % Inner loop: y positions (-1, 0, 1)  
    \foreach \y in {-1, 0, 1} {
        \pgfmathsetmacro{\probeX}{\particlePos + \x}
        \filldraw[fill=probe, draw=probe, thick] 
            (\probeX, \y) circle (\ProbRadius);
    }
}




%% ========================================
%% MICROPHONES
%% ========================================

% Microphone positions
\filldraw[fill=microphone, draw=microphone, thick] 
    (\exitPos + 0.2, \micIL) circle (\ProbRadius);
\filldraw[fill=microphone, draw=microphone, thick] 
    (\exitPos - \micIIL, -\micIIL) circle (\ProbRadius);


% Vertical distance measurements
\draw[dotted, <->, microphone] 
    (\exitPos + 0.5, 0.1) -- 
    (\exitPos + 0.5, \micIL);

\draw[dotted, <->, microphone] 
    (\exitPos + 0.5, -0.1) -- 
    (\exitPos + 0.5, -\micIIL);

% Horizontal distance measurement
\draw[dotted, <->, microphone] 
    (\exitPos + 0.5, -\micIIL - 0.2) -- 
    (\exitPos - 3, -\micIIL - 0.2);

% Distance labels
\node[microphone, font=\large, anchor=west] at (\exitPos + 0.5, \micIL/2) {};
\node[microphone, font=\large, anchor=west] at (\exitPos + 0.5, -\micIIL/2) {};
\node[microphone, font=\large] at (\exitPos - \micIIL/2, -\micIIL) {};


%% ========================================
%% LEGEND
%% ========================================

% Define legend parameters
\def\legendStartX{\inletStart - \arrowL}
\def\legendEndX{\throatPos}
\def\legendStartY{-\exitD - \wallT}
\def\legendEndY{-\exitD - \roomR}
\def\legendLineLength{0.8}
\def\legendSpacing{0.5}
\def\legendLeftCol{\legendStartX + 0.2}
\def\legendRightCol{\legendStartX + 3}

% Calculate legend box center
\pgfmathsetmacro{\legendCenterX}{(\legendStartX + \legendEndX) / 2}

%% ========================================
%% LEGEND BOX
%% ========================================
\draw[black, thick] 
    (\legendStartX, \legendStartY) rectangle 
    (\legendEndX, \legendEndY);

% Legend title
\node[black, font=\large\bfseries] at (\legendCenterX, \legendStartY - 0.3) {Legend};

%% ========================================
%% LEFT COLUMN - LINE ELEMENTS
%% ========================================

% Inlet line
\draw[inlet, thick] 
    (\legendLeftCol, \legendStartY - 1) -- 
    (\legendLeftCol + \legendLineLength, \legendStartY - 1);
\node[inlet, anchor=west] at (\legendLeftCol + \legendLineLength + 0.2, \legendStartY - 1) {Inlet};

% Wall line
\draw[wall, thick] 
    (\legendLeftCol, \legendStartY - 1.5) -- 
    (\legendLeftCol + \legendLineLength, \legendStartY - 1.5);
\node[wall, anchor=west] at (\legendLeftCol + \legendLineLength + 0.2, \legendStartY - 1.5) {Wall};

% Outlet line
\draw[outlet, thick] 
    (\legendLeftCol, \legendStartY - 2) -- 
    (\legendLeftCol + \legendLineLength, \legendStartY - 2);
\node[outlet, anchor=west] at (\legendLeftCol + \legendLineLength + 0.2, \legendStartY - 2) {Outlet};

% Particle flow arrow
\draw[particle, ->, thick] 
    (\legendLeftCol, \legendStartY - 2.5) -- 
    (\legendLeftCol + \legendLineLength, \legendStartY - 2.5);
\node[particle, anchor=west] at (\legendLeftCol + \legendLineLength + 0.2, \legendStartY - 2.5) {Particles};

%% ========================================
%% RIGHT COLUMN - MEASUREMENT ELEMENTS
%% ========================================

% Size measurement (dotted line with arrows)
\draw[black, dotted, <->, thick] 
    (\legendRightCol, \legendStartY - 1) -- 
    (\legendRightCol + \legendLineLength/2, \legendStartY - 1);
\node[black, anchor=west] at (\legendRightCol + \legendLineLength/2 + 0.2, \legendStartY - 1) {Size};

% Distance measurement (dotted line with arrows)
\draw[microphone, dotted, <->, thick] 
    (\legendRightCol, \legendStartY - 1.5) -- 
    (\legendRightCol + \legendLineLength/2, \legendStartY - 1.5);
\node[microphone, anchor=west] at (\legendRightCol + \legendLineLength/2 + 0.2, \legendStartY - 1.5) {Distance};

% Microphone (observer)
\filldraw[fill=microphone, draw=microphone, thick] 
    (\legendRightCol + \legendLineLength/4, \legendStartY - 2) circle (\ProbRadius);
\node[microphone, anchor=west] at (\legendRightCol + \legendLineLength/2 + 0.2, \legendStartY - 2) {Observer};

% Velocity probe
\filldraw[fill=probe, draw=probe, thick] 
    (\legendRightCol + \legendLineLength/4, \legendStartY - 2.5) circle (\ProbRadius);
\node[probe, anchor=west] at (\legendRightCol + \legendLineLength/2 + 0.2, \legendStartY - 2.5) {Velocity Probe};

\end{tikzpicture}
